TopoAgent: An Agentic Framework for Automated Topology Learning in Medical Imaging

Topological data analysis (TDA), particularly persistent homology (PH), captures geometric structural properties in medical images (e.g., connected components, loops, shape characteristics), which conventional pixel-level deep learning approaches often neglect. While many topological descriptors are known for converting persistence diagrams (PDs) or raw images into topological feature vectors, existing methods mostly default to a single fixed descriptor (e.g., persistence images), leaving the diversity of topological representations largely unexplored. To the best of our knowledge, there is no known large language model (LLM)-based agentic framework that can automatically determine the most suitable topological descriptors for a given image dataset and produce the corresponding topological feature vectors for downstream tasks. To fill this gap, we propose \textbf{TopoAgent}, an LLM-based agentic framework that automates topology learning for medical image analysis.TopoAgent operates through a Perception--Reasoning--Action--Reflection loop supported by 21 domain-specific tools and dual memory that accumulates experience across runs. Its skill set is distilled from systematic evaluation of 15 topological descriptors across 26 datasets with six classifiers. TopoAgent analyzes input images and their topological characteristics, reasons about which topological descriptors best suit the input, and determines the optimal descriptor and its configuration, all without task-specific training.

==> figures/case_study.tex <==
% Case study figure — scaled to 0.8\textwidth
\begin{center}
\resizebox{1\textwidth}{!}{% Scale the entire block to 0.8 of the text width
\begin{minipage}{\textwidth}
    \scriptsize % Applying font size inside the minipage
    
    % --- Case A ---
    \begin{minipage}[t]{0.48\textwidth}
    \centering
    \textbf{Case A: OrganAMNIST}\par\vspace{1pt}
    \begin{tcolorbox}[casebox=resBlue, title={\color{white}\textbf{Perception}}, before skip=2pt, after skip=0pt]
    \textit{organ shapes}; sparse but topologically meaningful. $H_0/H_1$ balanced (325/312), avg persistence 0.06.
    \end{tcolorbox}
    \vspace{-4pt}
    \begin{tcolorbox}[casebox=actAmber, title={\color{white}\textbf{Reasoning}}, before skip=0pt, after skip=0pt]
    \textbf{Propose:} \texttt{pers\_image} ($\sigma{=}0.2$) --- few but persistent features $\rightarrow$ preserve layout in birth-death plane.\\[2pt]
    \textbf{Determine:} {\color{skillGreen}Rankings}: Tier~4. {\color{memGold}Memory}: past runs confirm it works on similar sparse PH. Override ranking --- clean PH justifies proposal. $\sigma{=}0.2$ (not default 0.5) for tight persistence range.
    \end{tcolorbox}
    \vspace{-4pt}
    \begin{tcolorbox}[casebox=gray, title={\color{white}\textbf{Action}}, before skip=0pt, after skip=0pt]
    Call \texttt{pers\_image}($\sigma{=}0.2$, res{=}12).
    \end{tcolorbox}
    \vspace{-4pt}
    \begin{tcolorbox}[casebox=refRed, title={\color{white}\textbf{Reflection}}, before skip=0pt, after skip=0pt]
    94.1\% informative, near-normal distribution. Sparse PH structure preserved. \textbf{{\color{passGreen}PASS}}
    \end{tcolorbox}
    \end{minipage}%
    \hfill
    % --- Case B ---
    \begin{minipage}[t]{0.48\textwidth}
    \centering
    \textbf{Case B: MURA}\par\vspace{1pt}
    \begin{tcolorbox}[casebox=resBlue, title={\color{white}\textbf{Perception}}, before skip=2pt, after skip=0pt]
    Bone X-ray; high pair counts ($H_0{=}3k, H_1{=}4.5k$) but avg persistence $<$0.01 --- nearly all pairs are short-lived noise.
    \end{tcolorbox}
    \vspace{-4pt}
    \begin{tcolorbox}[casebox=actAmber, title={\color{white}\textbf{Reasoning}}, before skip=0pt, after skip=0pt]
    \textbf{Propose:} \texttt{pers\_silhouette} (power{=}2.0) --- power weighting suppresses low-persistence noise.\\[2pt]
    \textbf{Determine:} {\color{skillGreen}Rankings}: Tier~4. {\color{memGold}Memory}: \texttt{lbp\_texture} succeeded 3$\times$ on similar images. Abandon PH entirely --- persistence near-zero, texture captures bone patterns directly.
    \end{tcolorbox}
    \vspace{-4pt}
    \begin{tcolorbox}[casebox=gray, title={\color{white}\textbf{Action}}, before skip=0pt, after skip=0pt]
    Call \texttt{lbp\_texture}().
    \end{tcolorbox}
    \vspace{-4pt}
    \begin{tcolorbox}[casebox=refRed, title={\color{white}\textbf{Reflection}}, before skip=0pt, after skip=0pt]
    90.6\% informative. Bypassed PH; texture captures bone structure effectively. \textbf{{\color{passGreen}PASS}}
    \end{tcolorbox}
    \end{minipage}
\end{minipage}%
}
\end{center}
\vspace{-0.3cm}

==> figures/skills.tex <==
% Skill Set figure — \input{figures/skills} inside a figure* environment
\resizebox{1\textwidth}{!}{%
\begin{tikzpicture}[
    every node/.style={font=\small},
    header/.style={
        fill=headerbg,
        text=white,
        font=\small\bfseries,
        minimum height=0.55cm,
        rounded corners=3pt,
        inner sep=3pt,
        anchor=north,
    },
    exbox/.style={
        rounded corners=2pt,
        inner sep=4pt,
        font=\footnotesize,
        align=left,
        anchor=north,
    },
]
% ============ S_prop ============
\node[header, minimum width=4.6cm] (h1) at (0, 0)
    {$\mathcal{S}_{\mathrm{prop}}$: Descriptor Properties};
\node[below=3pt of h1, exbox, fill=propbg, draw=propborder,
      line width=0.4pt, text width=4.2cm] (ex1) {%
\textbf{Example: Persistence Image}\\[2pt]
\textbf{Best when:} Both $H_0$ and $H_1$ content\\[1pt]
\textbf{Weakness:} Wastes dimensions on empty $H_1$; $\sigma$ tuning critical\\[3pt]
\rule{\linewidth}{0.3pt}\\[2pt]
\textbf{Reasoning hint:}
\textit{``If avg persistence $<$ 0.01, use $\sigma$\,=\,0.5--0.6 to smooth short-lived noisy features.''}
};

% ============ S_rank ============
\node[header, minimum width=6.0cm] (h2) at (5.4, 0)
    {$\mathcal{S}_{\mathrm{rank}}$: Empirical Evidence};
\node[below=3pt of h2, exbox, fill=rankbg, draw=rankborder,
      line width=0.4pt, text width=5.6cm] (ex2) {%
\textbf{Tiered rankings} (\textit{discrete\_cells}):\\[1pt]
\begin{tabular}{@{}l@{\ }l@{}}
Tier 1: & MinkowskiFn, TemplateFn\\
Tier 2: & EulerCurve, BettiCurves\\
Tier 3: & Silhouettes, PersEntropy\\
\end{tabular}\\[3pt]
\rule{\linewidth}{0.3pt}\\[2pt]
\textbf{Reasoning chain} ($H_0$-dominant):\\
\textit{``Discrete objects create rich $H_0$; signal is in $H_0$ birth/death distribution.''}\\[3pt]
\rule{\linewidth}{0.3pt}\\[2pt]
\textbf{PH signal rule:}
\textit{``$\beta_1/\beta_0 > 1.8 \wedge H_1$\,cnt $> 500$}
$\to$ \texttt{pers\_landscape}.\textit{''}
};

% ============ S_param ============
\node[header, minimum width=4.4cm] (h3) at (11.0, 0)
    {$\mathcal{S}_{\mathrm{param}}$: Validated Parameters};
\node[below=3pt of h3, exbox, fill=parambg, draw=paramborder,
      line width=0.4pt, text width=4.0cm] (ex3) {%
\textbf{Example: Persistence Image}\\[2pt]
\textit{vessel\_trees:}\\
\quad res=14, dim=392D\\
\quad $\sigma$=0.05, weight=squared\\[2pt]
\textit{glands\_lumens:}\\
\quad res=26, dim=1352D\\
\quad $\sigma$=0.6, weight=linear\\[3pt]
\rule{\linewidth}{0.3pt}\\[2pt]
\textit{$\sigma$ varies from 0.05 (thin vessels) to 0.6 (dense glandular tissue)}
};

% ============ Brace ============
\draw[decorate, decoration={brace, amplitude=6pt, raise=4pt},
      darktext, line width=0.7pt]
    ([yshift=3pt]h1.north west) -- ([yshift=3pt]h3.north east)
    node[midway, above=10pt, font=\small\bfseries,
         text=darktext] {Skill Set $\mathcal{S}$};
\end{tikzpicture}%
}
